Synchronization of dynamical systems: an approach using a Computer Algebra System

The synchronization between two dynamical systems is one of the most appealing phenomena occurring in Nature. Already observed by Huygens in the case of two pendula, it is a current area of research in the case of chaotic systems, with numerous applications in Physics, Biology or Engineering. We present an elementary but detailed exploration of the theory behind this phenomenon, including some graphical animations, with the aid of the free CAS Maxima, but the code can be easily ported to other CASs. The examples used are the Lorentz attractor and a pair of coupled pendula because these are well-known models of dynamical systems, but the procedures are applicable to any system described by a system of first-order differential equations.

==> Figures/animation1-0.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-0.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-0.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-1.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-1.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-1.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-10.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-10.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-10.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-11.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-11.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-11.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-12.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-12.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-12.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-13.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-13.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-13.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-14.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-14.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-14.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-15.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-15.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-15.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-16.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-16.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-16.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-17.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-17.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-17.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-18.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-18.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-18.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-19.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-19.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-19.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-2.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-2.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-2.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-20.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-20.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-20.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-21.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-21.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-21.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-22.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-22.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-22.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-23.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-23.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-23.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-24.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-24.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-24.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-25.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-25.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-25.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-26.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-26.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-26.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-27.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-27.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-27.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-28.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-28.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-28.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-29.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-29.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-29.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-3.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-3.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-3.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-30.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-30.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-30.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-31.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-31.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-31.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-32.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-32.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-32.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-33.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-33.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-33.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-34.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-34.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-34.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-35.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-35.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-35.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-36.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-36.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-36.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-37.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-37.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-37.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-38.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-38.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-38.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-39.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-39.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-39.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-4.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-4.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-4.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-5.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-5.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-5.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-6.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-6.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-6.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-7.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-7.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-7.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-8.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-8.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-8.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation1-9.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-9.csv};
%\addplot3[opacity=0.66,thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{attractor42-9.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-0.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-0.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-0.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-1.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-1.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-1.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-10.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-10.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-10.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-11.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-11.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-11.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-12.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-12.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-12.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-13.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-13.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-13.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-14.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-14.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-14.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-15.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-15.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-15.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-16.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-16.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-16.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-17.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-17.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-17.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-18.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-18.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-18.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-19.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-19.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-19.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-2.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-2.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-2.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-20.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-20.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-20.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-21.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-21.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-21.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-22.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-22.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-22.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-23.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-23.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-23.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-24.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-24.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-24.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-25.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-25.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-25.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-26.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-26.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-26.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-27.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-27.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-27.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-28.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-28.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-28.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-29.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-29.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-29.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-3.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-3.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-3.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-30.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-30.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-30.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-4.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-4.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-4.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-5.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-5.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-5.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-6.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-6.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-6.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-7.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-7.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-7.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-8.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-8.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-8.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation2-9.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation1-9.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation2-9.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-0.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-0.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-0.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-1.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-1.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-1.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-10.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-10.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-10.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-11.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-11.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-11.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-12.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-12.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-12.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-13.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-13.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-13.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-14.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-14.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-14.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-15.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-15.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-15.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-16.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-16.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-16.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-17.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-17.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-17.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-18.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-18.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-18.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-19.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-19.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-19.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-2.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-2.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-2.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-20.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-20.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-20.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-21.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-21.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-21.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-22.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-22.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-22.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-23.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-23.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-23.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-24.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-24.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-24.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-25.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-25.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-25.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-26.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-26.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-26.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-27.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-27.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-27.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-28.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-28.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-28.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-29.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-29.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-29.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-3.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-3.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-3.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-30.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-30.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-30.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-31.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-31.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-31.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-32.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-32.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-32.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-4.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-4.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-4.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-5.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-5.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-5.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-6.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-6.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-6.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-7.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-7.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-7.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-8.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-8.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-8.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation3-9.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3a-9.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation3b-9.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-0.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-0.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-0.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-1.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-1.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-1.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-10.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-10.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-10.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-11.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-11.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-11.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-12.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-12.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-12.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-13.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-13.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-13.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-14.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-14.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-14.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-15.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-15.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-15.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-16.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-16.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-16.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-17.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-17.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-17.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-18.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-18.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-18.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-19.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-19.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-19.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-2.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-2.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-2.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-20.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-20.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-20.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-21.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-21.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-21.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-22.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-22.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-22.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-23.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-23.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-23.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-24.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-24.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-24.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-25.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-25.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-25.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-26.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-26.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-26.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-27.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-27.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-27.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-28.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-28.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-28.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-29.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-29.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-29.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-3.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-3.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-3.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-30.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-30.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-30.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-31.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-31.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-31.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-32.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-32.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-32.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-33.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-33.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-33.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-4.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-4.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-4.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-5.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-5.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-5.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-6.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-6.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-6.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-7.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-7.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-7.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-8.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-8.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-8.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation4-9.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-25,xmax=35,xlabel={$x$},
ymin=-25,ymax=35,ylabel={$y$},
zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4a-9.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",z="zcoord",col sep=comma]{Figures/animation4b-9.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-0.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-0.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-0.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-1.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-1.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-1.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-10.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-10.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-10.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-11.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-11.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-11.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-12.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-12.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-12.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-13.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-13.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-13.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-14.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-14.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-14.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-15.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-15.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-15.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-16.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-16.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-16.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-17.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-17.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-17.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-18.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-18.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-18.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-19.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-19.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-19.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-2.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-2.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-2.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-20.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-20.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-20.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-21.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-21.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-21.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-22.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-22.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-22.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-23.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-23.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-23.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-24.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-24.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-24.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-25.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-25.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-25.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-26.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-26.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-26.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-27.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-27.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-27.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-28.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-28.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-28.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-29.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-29.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-29.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-3.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-3.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-3.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-30.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-30.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-30.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-31.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-31.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-31.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-32.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-32.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-32.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-33.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-33.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-33.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-34.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-34.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-34.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-35.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-35.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-35.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-36.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-36.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-36.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-37.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-37.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-37.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-38.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-38.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-38.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-39.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-39.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-39.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-4.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-4.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-4.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-5.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-5.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-5.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-6.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-6.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-6.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-7.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-7.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-7.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-8.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-8.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-8.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation5-9.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5a-9.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation5b-9.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-0.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-0.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-0.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-1.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-1.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-1.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-10.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-10.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-10.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-11.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-11.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-11.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-12.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-12.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-12.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-13.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-13.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-13.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-14.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-14.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-14.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-15.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-15.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-15.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-16.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-16.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-16.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-17.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-17.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-17.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-18.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-18.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-18.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-19.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-19.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-19.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-2.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-2.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-2.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-20.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-20.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-20.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-21.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-21.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-21.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-22.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-22.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-22.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-23.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-23.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-23.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-24.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-24.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-24.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-25.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-25.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-25.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-26.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-26.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-26.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-27.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-27.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-27.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-28.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-28.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-28.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-29.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-29.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-29.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-3.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-3.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-3.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-30.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-30.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-30.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-31.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-31.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-31.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-32.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-32.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-32.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-33.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-33.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-33.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-34.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-34.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-34.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-35.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-35.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-35.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-36.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-36.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-36.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-37.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-37.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-37.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-38.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-38.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-38.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-39.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot3[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-39.csv};
\addplot3[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-39.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-4.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-4.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-4.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-5.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-5.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-5.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-6.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-6.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-6.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-7.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-7.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-7.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-8.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-8.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-8.csv};
\end{axis}
\end{tikzpicture}


==> Figures/animation6-9.tex <==
\begin{tikzpicture}
\begin{axis}[axis lines=left,axis line style={->},smooth,scale=1.2,
xmin=-1,xmax=1,xlabel={$x$},
ymin=-2,ymax=2,ylabel={$y$}]
%zmin=-10,zmax=55,zlabel={$z$}]
\addplot[thin,Cerulean] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6a-9.csv};
\addplot[opacity=0.66,thin,RedOrange] table[x="xcoord",y="ycoord",col sep=comma]{Figures/animation6b-9.csv};
\end{axis}
\end{tikzpicture}

